Control of the Grushin equation: non-rectangular control region and minimal time

This paper is devoted to the study of the internal null-controllability of the Grushin equation. We determine the minimal time of controllability for a large class of non-rectangular control region. We establish the positive result thanks to the fictitious control method and the negative one by interpreting the associated observability inequality as an $L^2$ estimate on complex polynomials.

==> D.tex <==
\begin{tikzpicture}[scale=2.5]
\draw[fill=yellow!50]  (27:0.4) arc(27:45:0.4) -- (45:1.1) arc(45:315:1.1) -- 
(315:0.4) arc(315:333:0.4) -- (333:1.1) arc(333:387:1.1) -- cycle;
\draw[fill=yellow!70!green]  (18:0.3) arc(18:54:0.3) -- (54:1) arc(54:306:1) -- 
(306:0.3) arc(306:342:0.3) -- (342:1) arc(342:378:1) -- cycle;
\draw[fill=yellow!50] (0,0) circle[radius = 0.1];
\draw[->] (-0.9,0.9) node[above]{$U$} -- (145:1.05);
\draw[gray, thin] (0,0) circle[radius = 0.3];
\draw[<->] (0,0) -- (-110:0.3) node[pos = 0.5, left, 
fill=yellow!75!green, text=black, fill opacity = 0.5, inner sep 
= 0pt, text opacity = 1]{$e^{-(1-\epsilon)a'^2\!/2}$};
\draw[thick,->](-1.2,0) -- (1.2,0);
\draw[thick,->] (0,-1.2) -- (0,1.2);
\node at(-0.3,0.45)[fill=white, fill opacity = 0.5, text opacity = 1, inner sep 
= 0.5pt]{$K = \overline{\bigcup_{x=-1}^1 \mathcal D_x}$};
\end{tikzpicture}

==> U.tex <==
\begin{tikzpicture}[scale=2.1]
\draw[fill=yellow!50]  (27:0.4) arc(27:45:0.4) -- (45:1.1) arc(45:315:1.1) -- 
(315:0.4) arc(315:333:0.4) -- (333:1.1) arc(333:387:1.1) -- cycle;
\node at(-0.4,0.4){$U$};
\draw[thick,->](-1.2,0) -- (1.2,0);
\draw[thick,->] (0,-1.2) -- (0,1.2);
\draw[thick] (0,0) -- (36:1.3);
\draw[thick, ->] (0:0.6) arc(0:36:0.6) node[pos=0.5, right]{$y_0$};
\draw[thin, gray] (0,0) circle[radius = 0.4];
\draw[<->] (0,0) -- (-110:0.4) node[pos = 0.5, left, 
fill=yellow!50, text=black, fill opacity = 0.5, inner sep 
= 0pt, text opacity = 1]{$e^{-(1-2\epsilon)a'^2\!/2}$};
% \draw[pattern = dots, pattern color = red] (0,0) circle[radius=0.6];
% \draw[red,->] (-1.2,-0.8) node[left]{$D(0,e^{-T})$} -- (-0.2,-0.2);
% \draw[blue, thick, arrows={Rays[n=4]-}] (22:0.5) node[below]{$z_0$} -- 
% (22:1.4);
\end{tikzpicture}

==> example1.tex <==
\begin{tikzpicture}[scale=2]
\draw (-1,0) -- (1,0) -- (1,1) -- (-1,1) -- (-1,0);
\draw[->] (-1.2,0) -- (1.2,0);
\draw[->] (0,-0.2) -- (0,1.2);
\draw  (-0.75,0) -- (-0.75,0.75) -- (-0.25,0.75) -- (-0.25,0) -- (-0.75,0);
\draw  (0.75,1) -- (0.75,0.25) -- (0.25,0.25) -- (0.25,1) -- (0.75,1);
\fill[opacity=0.5,color=green]  (-0.75,0) -- (-0.75,0.75) -- (-0.25,0.75) -- (-0.25,0) -- (-0.75,0);
\fill[opacity=0.5,color=green]  (0.75,1) -- (0.75,0.25) -- (0.25,0.25) -- (0.25,1) -- (0.75,1);
\path (-0.5,0.25) node {$\omega$};
\path (0.5,0.75) node {$\omega$};
\path (-0.25,-0.1) node {$-a$};
%\path (-1.25,0.5) node {$a)$};
\end{tikzpicture}

==> example2.tex <==
\begin{tikzpicture}[scale=2]
\draw[->] (-1.2,0) -- (1.2,0);
\draw[->] (0,-0.2) -- (0,1.2);
\draw[dotted] (-0.5,0) -- (-0.5,0.5) ;
\draw[fill = green!50]  (-0.8,0) -- (-0.2,1) -- (-0.8,1) -- (-0.2,0) -- cycle;
\path (-0.6,0.15) node {$\omega$};
\path (-0.5,0.75) node {$\omega$};
\draw[thick, dashed] (-0.5,0.5) -- (-0.5,0) node[below] {$-a$};
\draw (-1,0) -- (1,0) -- (1,1) -- (-1,1) -- (-1,0);
%\path (-1.25,0.5) node {$b)$};
\end{tikzpicture}

==> example3.tex <==
\begin{tikzpicture}[scale=2]
\draw (-1,0) -- (1,0) -- (1,1) -- (-1,1) -- (-1,0);
\draw[->] (-1.2,0) -- (1.2,0);
\draw[->] (0,-0.2) -- (0,1.2);
\draw[dashed, thick] (-0.5,0) -- (-0.5,0.375) ;
\draw[dashed, thick] (-0.75,0) -- (-0.75,0.625) ;
\draw  (-1,0) -- (-0.25,0) -- (-0.25,0.125) -- (-0.75,0.625) -- (-0.75,0.875) -- (-0.25,0.375) -- (-0.25,1) -- (-1,1) -- (-1,0);
\fill[opacity=0.5,color=gray,color=green]  (-1,0) -- (-0.25,0) -- (-0.25,0.125) -- (-0.75,0.625) -- (-0.75,0.875) -- (-0.25,0.375) -- (-0.25,1) -- (-1,1) -- (-1,0);
\path (-0.45,0.8) node {$\omega$};
\path (-0.5,-0.1) node {$-a$};
\path (-0.75,-0.1) node {$-b$};
%\path (-1.25,0.5) node {$c)$};
\end{tikzpicture}

==> omega0_left_right.tex <==
\begin{tikzpicture}[scale=2.5]
\draw[fill=green!50] (-1.1,0) .. controls (-1.7767,0.3453) and (-1.5545,0.7659) .. (-1.3545,0.7659) .. controls (-1.1545,0.7659) and (-0.7992,0.3044) .. (0.0481,0.3126) .. controls (0.3371,0.3435) and (0.6,0.6) .. (0.8,1) .. controls (0.8,1) and (1,1) .. (1,1) .. controls (0.8,0.6) and (0.4668,0.2183) .. (0.0444,0.192) .. controls (-0.6881,0.1878) and (-0.9,0.4) .. (-1.1451,0.5424) .. controls (-1.3885,0.7097) and (-1.4759,0.6101) .. (-1.3977,0.4409) .. controls (-1.2759,0.2101) and (-1.1465,0.1925) .. (-0.9,0) .. controls (-0.9,0) and (-1.1,0) .. (-1.1,0);
\node[below] at (-1.488,-0) {$-a$};
\node[below] at (1.488,-0) {$a$};
%\node[below] at (-1.43,-0) {$-a$};
%\node[below] at (1.43,-0) {$a$};

  \draw (-2,0) rectangle (2,1);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\draw[->] (0.5,0.15)node[right]{$\omega_0$} -- (0.5407,0.4428);
\draw[blue] (-1,0) .. controls (-1.4332,0.2846) and (-1.4225,0.299) .. (-1.4743,0.4381) .. controls (-1.5265,0.6283) and (-1.4179,0.7119) .. (-1.337,0.6876) .. controls (-1.2643,0.6719) and (-1.1059,0.5927) .. (-0.817,0.4359) .. controls (-0.5284,0.2964) and (-0.4264,0.2928) .. (-0.1871,0.2626) .. controls (0.0494,0.2351) and (0.2062,0.2708) .. (0.4758,0.4386) .. controls (0.6298,0.5679) and (0.7454,0.7164) .. (0.9,1);
\draw[blue,->] (-0.5569,0.5726)node[above]{$\gamma$} -- (-0.7525,0.4054);
\filldraw[opacity=0.75,pattern=dots,pattern color=red]  (-2,0) -- (-1.488,0) -- (-1.488,1) -- (-2,1) -- (-2,0);
\filldraw[opacity=0.75,pattern=dots,pattern color=blue]  (1.488,0) -- (2,0) -- (2,1) -- (1.488,1) -- (1.488,0);
%\filldraw[opacity=0.75,pattern=dots,pattern color=red]  (-2,0) -- (-1.423,0) -- (-1.423,1) -- (-2,1) -- (-2,0);
%\filldraw[opacity=0.75,pattern=dots,pattern color=blue]  (1.423,0) -- (2,0) -- (2,1) -- (1.423,1) -- (1.423,0);

\node[below, fill=white, fill opacity = 0.6, text opacity = 1] at (-1.7,0.4) {$\omega_{\text{left}}$};
\node[below, fill=white, fill opacity = 0.6, text opacity = 1] at (1.7,0.5) {$\omega_{\text{right}}$};
\end{tikzpicture}

==> omega_R.tex <==
\begin{tikzpicture}[scale = 2.5]
\newcommand{\topboundary}{ (2,0.47) .. controls (0.1,0.5) and (0.3,0.8) .. (0,0.8) .. controls (-0.2,0.8) and (-0.1,0.5) .. (-2,0.47)}
\fill[fill=green!50] (-2,1) --  (2,1) -- \topboundary  -- cycle;
\draw \topboundary;
\newcommand{\bottomboundary}{ (2,0.43) .. controls (0.1,0.4) and (0.3,0.1) .. (0,0.1) .. controls (-0.2,0.1) and (-0.1,0.4) .. (-2,0.43)}
\fill[fill=green!50] (-2,0) --  (2,0) -- \bottomboundary -- cycle;
\draw \bottomboundary;
\draw[dashed] (-2,0.45) -- (2,0.45) node[right]{$y_0$};
  \draw (-2,0) -- (2,0) ( -2,1) -- (2,1);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\node (v1) at (0.6,1.1) {$\omega$};

\draw[->] (v1) -- (1.3,0.8);
\draw[->] (v1) -- (1.3,0.1);
\end{tikzpicture}


==> omega_corollary.tex <==
\begin{tikzpicture}[scale=2.5]
\draw[fill=green!50] (-0.4,0) .. controls (-0.6,0.1) and (-1,0.1) .. (-1,0.2)  .. controls (-1,0.6) and (0.5,0.8) .. (0.5,1)node[pos = 0.5](v3){} -- (-1,1) .. controls (-0.7,0.9) and (-0.7,0.9) .. (-0.7,0.8) .. controls (-0.7,0.7) and (-1.2,0.5) .. (-1.8,0)node[pos = 0.5](v2){} -- cycle;
\draw[dashed] (-1,0.2) node (v1) {} |- (0,0) node[pos=0.5,below]{$-a$};
  \draw (-2,0) rectangle (2,1);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\draw (v1.center) -| (0,0) node[pos = 0.5,right]{$y_0$};
\node[fill = white, fill opacity = 0.4, text opacity = 1] at (-0.5,0.8) {$\omega$};
\draw[->] (-1.5,0.7)node[left]{$\gamma_1$} -- (v2.center);
\draw[->] (0.5,0.5) node[right]{$\gamma_2$} -- (v3.center);
\draw[blue, thick] (-0.8,0) .. controls (-1,0.1) and (-1.05,0.1) .. (-1.05,0.2)  .. controls (-1,0.6) and (0,0.8) .. (0,1) node[pos = 0](v4) {};
\draw[->, blue] (-1.6,0.3)node[left]{$\gamma$} -- (v4.center);
\end{tikzpicture}

==> omega_neg.tex <==
\begin{tikzpicture}[scale = 2.5]
  \draw (-2,0) rectangle (2,1);
  \draw[blue, fill=blue!50, thick] (-1.2,0.1) rectangle (1.2,0.3);
  \draw[fill = green!50] (-0.5,0) -- (-1.8,0) .. controls 
(-2,0.2) and (-2,0.6) .. (-1.8,0.7) .. controls 
(-1.6,0.9) and (-0.6,0.9) ..  (-0.6,0.7) .. controls 
(-0.6,0.6) and (-1.4,0.5) .. (-1.4,0.2) .. controls (-1.4,0.1) .. cycle;
  \draw[fill = green!50]  (1.8,0.3) .. controls 
(2,0.3) and (2,0.4) .. (1.8,1) --  (1,1) .. controls 
(1,0.3) and (1.5,0.3) .. cycle;
  %\draw[fill=white] (-1.6,0.6) circle[radius=0.1];
  \node (a) at (-0.5,1.2) {$\omega$};
  \draw[->] (a) -- (-1.3,0.7);
  \draw[->] (a) -- (1.6,0.7); 
  \draw[thick] (-1.4,0.2) -- (1.4,0.2);
  \draw[thick, dashed] (0,0.2) -- (2,0.2) node[right]{$y_0$};
%   \draw[thick] (-1.4,0.2) -- (1.4,0.2) node[pos = 0.5, above right, fill = white, 
% fill opacity = 0.5, text opacity = 1, inner sep = 1pt]{$y_0$};
  \draw[dashed, thick] (-1.4,0) node[below left = 0 and -0.2]{$-a$} -- (-1.4,0.2);
  \draw[dashed, thick] (1.4,0) node[below right = 0.05 and -0.1]{$a$} -- 
(1.4,0.2);
  \draw[dashed, thick, blue] (-1.2,0) node[below = -0.05]{$-a'$} -- 
(-1.2,0.2);
  \draw[dashed, thick, blue] (1.2,0) node[below = -0.05]{$a'$} -- 
(1.2,0.2);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\end{tikzpicture}


==> omega_neg_th.tex <==
\begin{tikzpicture}[scale = 2.5]
  \draw (-2,0) rectangle (2,1);
  %\draw[blue, fill=blue!50, thick] (-1.2,0.1) rectangle (1.2,0.3);
  \draw[fill = green!50] (-0.5,0) -- (-1.8,0) .. controls 
(-2,0.2) and (-2,0.6) .. (-1.8,0.7) .. controls 
(-1.6,0.9) and (-0.6,0.9) ..  (-0.6,0.7) .. controls 
(-0.6,0.6) and (-1.4,0.5) .. (-1.4,0.2) .. controls (-1.4,0.1) .. cycle;
  \draw[fill = green!50]  (1.8,0.3) .. controls 
(2,0.3) and (2,0.4) .. (1.8,1) --  (1,1) .. controls 
(1,0.3) and (1.5,0.3) .. cycle;
  %\draw[fill=white] (-1.6,0.6) circle[radius=0.1];
  \node (a) at (-0.5,1.2) {$\omega$};
  \draw[->] (a) -- (-1.3,0.7);
  \draw[->] (a) -- (1.6,0.7); 
  \draw[thick] (-1.4,0.2) -- (1.4,0.2);
  \draw[thick, dashed] (0,0.2) -- (2,0.2) node[right]{$y_0$};
%   \draw[thick] (-1.4,0.2) -- (1.4,0.2) node[pos = 0.5, above right, fill = white, 
% fill opacity = 0.5, text opacity = 1, inner sep = 1pt]{$y_0$};
  \draw[dashed, thick] (-1.4,0) node[below left = 0 and -0.2]{$-a$} -- (-1.4,0.2);
  \draw[dashed, thick] (1.4,0) node[below right = 0.05 and -0.1]{$a$} -- 
(1.4,0.2);
  %\draw[dashed, thick, blue] (-1.2,0) node[below = -0.05]{$-a'$} -- 
%(-1.2,0.2);
  %\draw[dashed, thick, blue] (1.2,0) node[below = -0.05]{$a'$} -- 
%(1.2,0.2);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\end{tikzpicture}


==> omega_pos_12.tex <==
\begin{tikzpicture}[scale=2.5]
\draw[fill=green!50] (-1.1,0) .. controls (-1.7767,0.3453) and (-1.5545,0.7659) .. (-1.3545,0.7659) .. controls (-1.1545,0.7659) and (-0.7992,0.3044) .. (0.0481,0.3126) .. controls (0.3371,0.3435) and (0.6,0.6) .. (0.8,1) .. controls (0.8,1) and (1,1) .. (1,1) .. controls (0.8,0.6) and (0.4668,0.2183) .. (0.0444,0.192) .. controls (-0.6881,0.1878) and (-0.9,0.4) .. (-1.1451,0.5424) .. controls (-1.3885,0.7097) and (-1.4759,0.6101) .. (-1.3977,0.4409) .. controls (-1.2759,0.2101) and (-1.1465,0.1925) .. (-0.9,0) .. controls (-0.9,0) and (-1.1,0) .. (-1.1,0);
\node[below] at (-1.43,-0) {$-a$};
\node[below] at (0.8,-0) {$b$};

  \draw (-2,0) rectangle (2,1);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\draw[->] (0.5,0.15)node[right]{$\omega_0$} -- (0.5407,0.4428);


\draw[blue] (-1,0) .. controls (-1.4332,0.2846) and (-1.4225,0.299) .. (-1.4743,0.4381) .. controls (-1.5265,0.6283) and (-1.4179,0.7119) .. (-1.337,0.6876) .. controls (-1.2643,0.6719) and (-1.1059,0.5927) .. (-0.817,0.4359) .. controls (-0.5284,0.2964) and (-0.4264,0.2928) .. (-0.1871,0.2626) .. controls (0.0494,0.2351) and (0.2062,0.2708) .. (0.4758,0.4386) .. controls (0.6298,0.5679) and (0.7454,0.7164) .. (0.9,1);
\draw[blue,->] (-0.5569,0.5726)node[above]{$\gamma$} -- (-0.7525,0.4054);




\filldraw[opacity=0.75,pattern=dots,pattern color=red]  (-2,0) -- (-1.1,0) .. controls (-1.7767,0.3453) and (-1.5545,0.7659) .. (-1.3545,0.7659) .. controls (-1.1545,0.7659) and (-0.7992,0.3044) .. (0.0481,0.3126) .. controls (0.3371,0.3435) and (0.6,0.6) .. (0.8,1) -- (-2,1) -- (-2,0);




\filldraw[opacity=0.75,pattern=dots,pattern color=blue]  (2,1) -- (1,1) .. controls (0.8,0.6) and (0.4668,0.2183) .. (0.0444,0.192) .. controls (-0.6881,0.1878) and (-0.9,0.4) .. (-1.1451,0.5424) .. controls (-1.3885,0.7097) and (-1.4759,0.6101) .. (-1.3977,0.4409) .. controls (-1.2759,0.2101) and (-1.1465,0.1925) .. (-0.9,0) .. controls (-0.9,0) and (-1.1,0) .. (2,0) -- (2,1);

 \draw[dotted] (-1.3977,0) -- (-1.3977,0.4409);
 \draw[dotted] (0.8,0) -- (0.8,1);

\node[below, fill=white, fill opacity = 0.6, text opacity = 1] at (-1.7,0.4) {$\tilde\omega_{\text{left}}$};
\node[below, fill=white, fill opacity = 0.6, text opacity = 1] at (1.4,0.4) {$\tilde\omega_{\text{right}}$};
\end{tikzpicture}

==> omega_pos_th.tex <==
\begin{tikzpicture}[scale=2.5]
\draw[fill=green!50] (-1.1,0) .. controls (-1.7767,0.3453) and (-1.5545,0.7659) .. (-1.3545,0.7659) .. controls (-1.1545,0.7659) and (-0.7992,0.3044) .. (0.0481,0.3126) .. controls (0.3371,0.3435) and (0.6,0.6) .. (0.8,1) .. controls (0.8,1) and (1,1) .. (1,1) .. controls (0.8,0.6) and (0.4668,0.2183) .. (0.0444,0.192) .. controls (-0.6881,0.1878) and (-0.9,0.4) .. (-1.1451,0.5424) .. controls (-1.3885,0.7097) and (-1.4759,0.6101) .. (-1.3977,0.4409) .. controls (-1.2759,0.2101) and (-1.1465,0.1925) .. (-0.9,0) .. controls (-0.9,0) and (-1.1,0) .. (-1.1,0);
%\draw[dashed] (-1.423,0.56) -- (-1.423,-0) node[below]{$-a$};
\draw[dashed] (-1.488,0.55) -- (-1.488,-0) node[below]{$-a$};
  \draw (-2,0) rectangle (2,1);
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-0.2) -- (0,1.2) node[right]{$y$};
\draw[->] (1.2402,0.2244)node[right]{$\omega_0$} -- (0.5407,0.4428);
\draw[blue] (-1,0) .. controls (-1.4332,0.2846) and (-1.4225,0.299) .. (-1.4743,0.4381) .. controls (-1.5265,0.6283) and (-1.4179,0.7119) .. (-1.337,0.6876) .. controls (-1.2643,0.6719) and (-1.1059,0.5927) .. (-0.817,0.4359) .. controls (-0.5284,0.2964) and (-0.4264,0.2928) .. (-0.1871,0.2626) .. controls (0.1021,0.2333) and (0.2273,0.2458) .. (0.4758,0.4386) .. controls (0.6298,0.5679) and (0.7454,0.7164) .. (0.9,1);
\draw[blue,->] (-0.5569,0.5726)node[above]{$\gamma$} -- (-0.7525,0.4054);
\end{tikzpicture}

==> omega_symetrique.tex <==
\begin{tikzpicture}[scale = 1.5]
  \draw[fill = green!40] (-2,-1) rectangle (2,1);
  \draw[blue, thick,fill=white] (-1.2,0.1) rectangle (1.2,0.3);
  \draw[blue, thick,fill=white] (-1.2,-0.1) rectangle (1.2,-0.3);
 \node[fill=white, fill opacity = 0.7, text opacity = 1, inner sep = 3pt] 
at(1.4,0.6) {$\tilde \omega$};
 \draw[->] (-2.2,0) -- (2.2,0) node[above]{$x$};
 \draw[->] (0,-1.2) -- (0,1.2) node[left]{$y$};
 
 \draw[green!60!black, very thick] (-1.5,1) -- (-1.5,-1);
 \draw[very thick, black!80]
  (-1.5,1.1) node[above]{$|x|>a'$} -- (-1.5,1) 
  (-1.5,-1) -- (-1.5,-1.1) node(complet){};
 \draw[green!60!black, very thick] (0.7,1) -- (0.7,0.3) 
  (0.7,0.1) --(0.7,-0.1)
  (0.7,-0.3) -- (0.7,-1);
 \draw[very thick, black!80] 
  (0.7,1.1) node[above]{$|x|<a'$} -- (0.7,1)
  (0.7,0.3) -- (0.7,0.1)
  (0.7,-0.1) -- (0.7,-0.3)
  (0.7,-1) -- (0.7,-1.1) node(partiel){};
  \draw[dashed, thick, blue] (-1.2,-1) node[below = -0.05]{$-a'$} -- 
(-1.2,-0.2);
  \draw[dashed, thick, blue] (1.2,-1) node[below = -0.05]{$a'$} -- 
(1.2,-0.2);
 
 \begin{scope}[shift = {(-1.2,-2.6)}]
  \draw[very thick, green!70!black, fill = yellow!70!green] (0,0) circle[radius = 0.47];
  \draw[fill = white] (0,0) circle[radius = 0.14];
  \draw (complet.center) -- (100:0.47);
  \node at (-0.2,0.2) [fill = white, fill opacity = 0.5, inner sep = 0.1pt, text opacity = 1] {$\mathcal D_x$};
 \draw[->] (-1.1,0) -- (1.1,0);
 \draw[->] (0,-1.1) -- (0,1.1);
 \end{scope}
 
 \begin{scope}[shift={(1.2,-2.6)}]
  \draw[fill=yellow!70!green]  (54:0.3) -- (54:1) arc(54:306:1) -- 
(306:0.3) arc(306:54:0.3) -- cycle;
  \draw[fill=yellow!70!green]  (-18:0.3) -- (-18:1) arc(-18:18:1) -- 
(18:0.3) arc(18:-18:0.3) -- cycle;
  \draw[very thick, green!70!black]  (54:1) arc(54:306:1)  (342:1)arc(342:378:1);
  \draw (partiel.center) -- (100:1);
  \node at (-0.45,0.45) [fill = white, fill opacity = 0.5, inner sep = 0.1pt, text 
opacity = 1] {$\mathcal D_x$};
 \draw[->] (-1.1,0) -- (1.1,0);
 \draw[->] (0,-1.1) -- (0,1.1);
 \end{scope}


\end{tikzpicture}


==> runge.tex <==
\begin{tikzpicture}[scale=2]
\draw[fill=yellow!50]  (27:0.4) arc(27:45:0.4) -- (45:1.1) arc(45:315:1.1) -- 
(315:0.4) arc(315:333:0.4) -- (333:1.1) arc(333:387:1.1) -- cycle;
\node at(-0.6,0.6)[fill=white, fill opacity = 0.5, text opacity = 1, inner sep 
= 2pt]{$U$};
\draw[fill=red, fill opacity = 0.6] (0,0) circle[radius=0.6];
\draw[red!80!black, thick, ->] (-1,-0.9) node[below]{$D(0,e^{-T})$} -- (-0.2,-0.2);
\draw[blue, thick, arrows={Rays[n=4]-}] (36:0.5) node[below,xshift = 3,fill=white, 
fill opacity = 0.4, text opacity = 1, inner sep = 1pt]{$z_0$} -- 
(36:1.4);
\draw[thick,->](-1.2,0) -- (1.2,0);
\draw[thick,->] (0,-1.2) -- (0,1.2);
\end{tikzpicture}
